A Pairwise Fair and Community-preserving Approach to k-Center Clustering

Clustering is a foundational problem in machine learning with numerous applications. As machine learning increases in ubiquity as a backend for automated systems, concerns about fairness arise. Much of the current literature on fairness deals with discrimination against protected classes in supervised learning (group fairness). We define a different notion of fair clustering wherein the probability that two points (or a community of points) become separated is bounded by an increasing function of their pairwise distance (or community diameter). We capture the situation where data points represent people who gain some benefit from being clustered together. Unfairness arises when certain points are deterministically separated, either arbitrarily or by someone who intends to harm them as in the case of gerrymandering election districts. In response, we formally define two new types of fairness in the clustering setting, pairwise fairness and community preservation. To explore the practicality of our fairness goals, we devise an approach for extending existing $k$-center algorithms to satisfy these fairness constraints. Analysis of this approach proves that reasonable approximations can be achieved while maintaining fairness. In experiments, we compare the effectiveness of our approach to classical $k$-center algorithms/heuristics and explore the tradeoff between optimal clustering and fairness.

==> images/Pic-fig1-small.tex <==
\begin{tikzpicture}
[
	xscale=0.4,yscale=0.4,auto,thick,%font=\small,
	duo node/.style={ellipse,
  		inner sep=0pt, minimum width = 30, minimum height = 22, 
		%minimum size=18pt, % white node size
  		fill=white,draw%,font=\small
		},
  	tri node/.style={rectangle,
  		inner sep=5pt, minimum width = 30, minimum height = 22,
		%minimum size=25pt, % white node size
  		fill=white,draw%,font=\small
		},
  	gray node/.style={circle,
  		inner sep=0pt,minimum size=18pt, % gray node size
  		fill=black!20,draw,font=\small},  %black!20 is 20% black/80% white
  	white node/.style={circle,
  		inner sep=0pt,minimum size=18pt, % white node size
  		fill=white,draw%,font=\small
		},
	black node/.style={circle,
  		inner sep=0pt,minimum size=4pt, % white node size
  		fill=black,draw%,font=\small
		},
	center node/.style={rectangle,
  		inner sep=0pt,minimum size=8pt, % white node size
  		fill=black,draw%,font=\small
		},
%  	label node/.style={
%  		inner sep=0pt,minimum size=18pt, % node size
%  		font=\small}%,
	font=\Large,
  	node distance=30pt % distance for infinity edges
]


\draw (3, 0) circle (88pt);
\draw (9, 1) circle (88pt);


\node[black node] at (0, 0) {};
\node[black node] at (0.5, 1.5) {};

%center
\node[center node] at (3, 0) {};


\node[black node] at (5.7, 0.2) {};
\node[black node] at (5.8, -0.3) {};

\node[black node] at (6.3, 0.5) {};
\node[black node] at (6.4, -0.3) {};

%center
\node[center node] at (9, 1) {};

\node[black node] at (8.9, 2.2) {};
\node[black node] at (9.7, 0.2) {};
\node[black node] at (12, 1) {};









\end{tikzpicture}
